Improving Speech Emotion Recognition in Under-Resourced Languages via Speech-to-Speech Translation with Bootstrapping Data Selection

Speech Emotion Recognition (SER) is a crucial component in developing general-purpose AI agents capable of natural human-computer interaction. However, building robust multilingual SER systems remains challenging due to the scarcity of labeled data in languages other than English and Chinese. In this paper, we propose an approach to enhance SER performance in low SER resource languages by leveraging data from high-resource languages. Specifically, we employ expressive Speech-to-Speech translation (S2ST) combined with a novel bootstrapping data selection pipeline to generate labeled data in the target language. Extensive experiments demonstrate that our method is both effective and generalizable across different upstream models and languages. Our results suggest that this approach can facilitate the development of more scalable and robust multilingual SER systems.

==> fig_steps.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[  
    xtick pos=lower,
    xlabel=Iteration,
    ylabel=F1,
    ylabel near ticks,
    xlabel near ticks,
    yticklabel style = {font=\small},
    xticklabel style = {font=\small},
    ytick pos=left, symbolic x coords={0, 1, 2, 3, 4}, enlargelimits=0.1, xtick=data, grid=major,
    xmajorgrids=false, width=0.36\textwidth,
    height=4.2cm,
    legend style={at={(1.05,0.5)},anchor=west, nodes={scale=0.6, transform shape}},
]
\addplot[mark=*, mark options={scale=0.3}, color=red] coordinates {(0, 84.04266667) (1, 83.847) (2, 85.27066667) (3, 84.363) (4, 84.29966667)};
\addplot[dashed, mark=none, color=red] coordinates {(0, 86.208) (1, 86.208) (2, 86.208) (3, 86.208) (4, 86.208)};
\addplot[mark=*, mark options={scale=0.3}, color=blue] coordinates {(0, 44.22333333) (1, 49.20633333) (2, 51.037) (3, 53.32333333) (4, 50.25633333)};
\addplot[dashed, mark=none, color=blue] coordinates {(0, 55.797) (1, 55.797) (2, 55.797) (3, 55.797) (4, 55.797)};
\legend{EmoDB, EmoDB oracle, EMOVO, EMOVO oracle}
\end{axis}
\end{tikzpicture}
\vspace{-10pt}
\caption{Effect of different numbers of iterations for bootstrapping on EmoDB and EMOVO. The dashed line is the oracle result where we select the best step in each fold and seed.}
\label{fig:steps}
\vspace{-15pt}
\end{figure}

